Temporally-Consistent Surface Reconstruction using Metrically-Consistent Atlases

We propose a method for unsupervised reconstruction of a temporally-consistent sequence of surfaces from a sequence of time-evolving point clouds. It yields dense and semantically meaningful correspondences between frames. We represent the reconstructed surfaces as atlases computed by a neural network, which enables us to establish correspondences between frames. The key to making these correspondences semantically meaningful is to guarantee that the metric tensors computed at corresponding points are as similar as possible. We have devised an optimization strategy that makes our method robust to noise and global motions, without a priori correspondences or pre-alignment steps. As a result, our approach outperforms state-of-the-art ones on several challenging datasets. The code is available at https://github.com/bednarikjan/temporally_coherent_surface_reconstruction.

==> (inline-0) <==
\begin{tabular}{clcccc}
    \toprule
    \textbf{\phantom{spac}sequence\phantom{spac}} & \textbf{model} & \boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{} & \boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{} & \boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{} & \boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{cat\_walk} & nrICP & 77.96$\pm$94.55 & 5.72$\pm$9.65 & 70.39$\pm$15.02 & - \\
          & AN    & 14.27$\pm$18.96 & 0.41$\pm$1.04 & 97.07$\pm$1.18 & \boldmath{}\textbf{0.38$\pm$0.00}\unboldmath{} \\
          & DSR   & 48.05$\pm$80.24 & 3.05$\pm$7.62 & 82.53$\pm$11.60 & 0.41$\pm$0.01 \\
          & CC    & 53.37$\pm$93.99 & 3.90$\pm$8.83 & 80.54$\pm$14.99 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{8.45$\pm$12.93}\unboldmath{} & \boldmath{}\textbf{0.20$\pm$0.56}\unboldmath{} & \boldmath{}\textbf{98.61$\pm$0.61}\unboldmath{} & \boldmath{}\textbf{0.38$\pm$0.00}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{horse\_gallop} & nrICP & 69.94$\pm$76.34 & 4.91$\pm$7.11 & 72.62$\pm$13.23 & - \\
          & AN    & 17.52$\pm$27.33 & 0.66$\pm$3.01 & 96.60$\pm$1.24 & \boldmath{}\textbf{0.09$\pm$0.00}\unboldmath{} \\
          & DSR   & 40.21$\pm$59.73 & 2.20$\pm$4.74 & 84.31$\pm$11.61 & 0.22$\pm$0.01 \\
          & CC    & 30.24$\pm$57.97 & 1.60$\pm$4.30 & 88.39$\pm$7.95 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{11.71$\pm$10.82}\unboldmath{} & \boldmath{}\textbf{0.25$\pm$0.45}\unboldmath{} & \boldmath{}\textbf{98.20$\pm$0.68}\unboldmath{} & 0.10$\pm$0.00 \\
    \midrule
    \multirow{5}[2]{*}{camel\_gallop} & nrICP & 78.48$\pm$108.22 & 7.45$\pm$12.29 & 73.59$\pm$14.99 & - \\
          & AN    & 16.29$\pm$16.93 & 0.86$\pm$1.65 & 96.90$\pm$1.27 & 0.10$\pm$0.00 \\
          & DSR   & 75.93$\pm$116.15 & 7.43$\pm$13.56 & 73.80$\pm$13.47 & 0.17$\pm$0.02 \\
          & CC    & 56.62$\pm$93.14 & 4.75$\pm$9.32 & 77.70$\pm$14.57 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{12.82$\pm$12.39}\unboldmath{} & \boldmath{}\textbf{0.61$\pm$1.13}\unboldmath{} & \boldmath{}\textbf{97.81$\pm$0.79}\unboldmath{} & \boldmath{}\textbf{0.09$\pm$0.00}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{elephant\_gallop} & nrICP & 62.54$\pm$70.03 & 4.01$\pm$9.17 & 76.47$\pm$12.82 & - \\
          & AN    & 21.39$\pm$30.20 & 0.82$\pm$3.88 & 95.35$\pm$2.17 & \boldmath{}\textbf{0.09$\pm$0.01}\unboldmath{} \\
          & DSR   & 23.16$\pm$26.39 & 0.68$\pm$1.82 & 93.77$\pm$3.66 & 0.19$\pm$0.00 \\
          & CC    & 14.65$\pm$11.27 & 0.27$\pm$0.63 & 97.78$\pm$0.75 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{13.27$\pm$10.93}\unboldmath{} & \boldmath{}\textbf{0.23$\pm$0.59}\unboldmath{} & \boldmath{}\textbf{98.00$\pm$0.67}\unboldmath{} & \boldmath{}\textbf{0.09$\pm$0.00}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{MEAN} & nrICP & 70.32$\pm$84.86 & 5.46$\pm$9.52 & 74.23$\pm$13.68 & - \\
          & AN    & 18.40$\pm$24.82 & 0.78$\pm$2.85 & 96.28$\pm$1.56 & \boldmath{}\textbf{0.09$\pm$0.00}\unboldmath{} \\
          & DSR   & 46.43$\pm$67.42 & 3.44$\pm$6.71 & 83.96$\pm$9.58 & 0.19$\pm$0.01 \\
          & CC    & 33.84$\pm$54.13 & 2.21$\pm$4.75 & 87.96$\pm$7.76 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{12.60$\pm$11.38}\unboldmath{} & \boldmath{}\textbf{0.36$\pm$0.72}\unboldmath{} & \boldmath{}\textbf{98.00$\pm$0.71}\unboldmath{} & \boldmath{}\textbf{0.09$\pm$0.00}\unboldmath{} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{rrrrrr|clcccc}
    \toprule
    \multicolumn{1}{c}{\textbf{\phantom{spac}sequence\phantom{spac}}} & \multicolumn{1}{l}{\textbf{model\phantom{spa}}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l|}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} & \textbf{\phantom{spac}sequence\phantom{spac}} & \textbf{model\phantom{spa}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{bouncing}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{130.93$\pm$111.27} & \multicolumn{1}{c}{4.11$\pm$7.76} & \multicolumn{1}{c}{43.64$\pm$17.60} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{march\_2} & nrICP & 187.52$\pm$182.98 & 9.33$\pm$14.65 & 39.92$\pm$23.08 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{59.86$\pm$50.14} & \multicolumn{1}{c}{0.92$\pm$3.19} & \multicolumn{1}{c}{77.84$\pm$7.56} & \multicolumn{1}{c|}{0.37$\pm$0.02} &       & AN    & 120.96$\pm$166.77 & 5.03$\pm$11.33 & 64.99$\pm$18.34 & 0.30$\pm$0.02 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{51.09$\pm$34.89} & \multicolumn{1}{c}{0.56$\pm$0.96} & \multicolumn{1}{c}{81.57$\pm$7.00} & \multicolumn{1}{c|}{0.35$\pm$0.01} &       & DSR   & 143.05$\pm$144.18 & 5.76$\pm$10.75 & 47.77$\pm$20.80 & 0.96$\pm$0.15 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{45.21$\pm$28.94} & \multicolumn{1}{c}{0.40$\pm$0.60} & \multicolumn{1}{c}{85.56$\pm$6.59} & \multicolumn{1}{c|}{-} &       & CC    & 118.02$\pm$160.88 & 5.23$\pm$11.34 & 65.18$\pm$20.49 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{33.14$\pm$22.06}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.22$\pm$0.48}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{91.84$\pm$2.73}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.31$\pm$0.01}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{37.81$\pm$34.56}\unboldmath{} & \boldmath{}\textbf{0.43$\pm$1.30}\unboldmath{} & \boldmath{}\textbf{88.26$\pm$6.22}\unboldmath{} & \boldmath{}\textbf{0.29$\pm$0.01}\unboldmath{} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{crane}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{172.55$\pm$167.76} & \multicolumn{1}{c}{7.83$\pm$12.56} & \multicolumn{1}{c}{41.61$\pm$19.29} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{samba} & nrICP & 100.50$\pm$91.01 & 3.58$\pm$6.17 & 58.47$\pm$23.58 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{77.64$\pm$99.96} & \multicolumn{1}{c}{2.13$\pm$6.27} & \multicolumn{1}{c}{74.08$\pm$12.38} & \multicolumn{1}{c|}{0.30$\pm$0.01} &       & AN    & 75.38$\pm$83.78 & 2.41$\pm$5.42 & 72.22$\pm$20.14 & 0.22$\pm$0.01 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{128.18$\pm$168.36} & \multicolumn{1}{c}{5.64$\pm$11.18} & \multicolumn{1}{c}{64.07$\pm$23.11} & \multicolumn{1}{c|}{0.29$\pm$0.01} &       & DSR   & 114.61$\pm$124.73 & 5.06$\pm$9.48 & 57.38$\pm$26.40 & 0.25$\pm$0.01 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{76.80$\pm$96.52} & \multicolumn{1}{c}{2.17$\pm$5.85} & \multicolumn{1}{c}{73.49$\pm$18.45} & \multicolumn{1}{c|}{-} &       & CC    & 72.31$\pm$85.51 & 2.34$\pm$5.49 & 73.72$\pm$20.53 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{31.67$\pm$22.20}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.24$\pm$0.56}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{92.39$\pm$2.64}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.28$\pm$0.00}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{29.64$\pm$31.56}\unboldmath{} & \boldmath{}\textbf{0.33$\pm$1.43}\unboldmath{} & \boldmath{}\textbf{93.05$\pm$2.92}\unboldmath{} & \boldmath{}\textbf{0.21$\pm$0.01}\unboldmath{} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{handstand}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{256.22$\pm$194.98} & \multicolumn{1}{c}{14.16$\pm$17.45} & \multicolumn{1}{c}{21.87$\pm$24.70} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{squat\_1} & nrICP & 84.88$\pm$86.77 & 2.23$\pm$4.93 & 65.16$\pm$26.07 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{182.36$\pm$186.97} & \multicolumn{1}{c}{8.74$\pm$14.38} & \multicolumn{1}{c}{42.11$\pm$26.55} & \multicolumn{1}{c|}{0.35$\pm$0.03} &       & AN    & 46.91$\pm$41.54 & 0.71$\pm$1.59 & 82.91$\pm$12.40 & 0.28$\pm$0.01 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{380.79$\pm$226.71} & \multicolumn{1}{c}{20.52$\pm$17.35} & \multicolumn{1}{c}{4.54$\pm$1.59} & \multicolumn{1}{c|}{551.20$\pm$471.57} &       & DSR   & 46.91$\pm$41.82 & 0.65$\pm$1.52 & 82.67$\pm$13.36 & 0.28$\pm$0.01 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{89.79$\pm$142.39} & \multicolumn{1}{c}{3.11$\pm$10.10} & \multicolumn{1}{c}{71.53$\pm$16.92} & \multicolumn{1}{c|}{-} &       & CC    & 26.81$\pm$18.42 & 0.16$\pm$0.25 & 94.32$\pm$2.83 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{48.25$\pm$39.86}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.57$\pm$1.22}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{82.76$\pm$8.27}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.30$\pm$0.01}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{28.89$\pm$25.25}\unboldmath{} & \boldmath{}\textbf{0.23$\pm$0.56}\unboldmath{} & \boldmath{}\textbf{92.56$\pm$5.30}\unboldmath{} & \boldmath{}\textbf{0.26$\pm$0.01}\unboldmath{} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{jumping}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{206.43$\pm$172.56} & \multicolumn{1}{c}{10.38$\pm$14.50} & \multicolumn{1}{c}{29.02$\pm$18.96} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{squat\_2} & nrICP & 90.50$\pm$85.60 & 2.29$\pm$4.77 & 61.18$\pm$25.81 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{116.86$\pm$148.11} & \multicolumn{1}{c}{4.86$\pm$11.78} & \multicolumn{1}{c}{61.05$\pm$18.89} & \multicolumn{1}{c|}{0.32$\pm$0.02} &       & AN    & 47.93$\pm$42.15 & 0.66$\pm$1.63 & 82.61$\pm$10.97 & 0.29$\pm$0.01 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{114.90$\pm$151.03} & \multicolumn{1}{c}{4.92$\pm$11.16} & \multicolumn{1}{c}{64.81$\pm$19.44} & \multicolumn{1}{c|}{0.33$\pm$0.02} &       & DSR   & 121.50$\pm$119.10 & 3.75$\pm$6.51 & 51.09$\pm$27.88 & 4.77$\pm$0.71 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{77.53$\pm$111.13} & \multicolumn{1}{c}{2.29$\pm$6.71} & \multicolumn{1}{c}{75.31$\pm$17.45} & \multicolumn{1}{c|}{-} &       & CC    & 37.02$\pm$28.14 & 0.32$\pm$0.58 & 89.14$\pm$7.37 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{38.26$\pm$27.18}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.35$\pm$0.80}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{89.02$\pm$5.56}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.27$\pm$0.01}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{32.54$\pm$26.33}\unboldmath{} & \boldmath{}\textbf{0.26$\pm$0.55}\unboldmath{} & \boldmath{}\textbf{91.15$\pm$5.99}\unboldmath{} & \boldmath{}\textbf{0.28$\pm$0.01}\unboldmath{} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{march\_1}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{174.05$\pm$171.86} & \multicolumn{1}{c}{8.59$\pm$14.23} & \multicolumn{1}{c}{42.75$\pm$22.83} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{swing} & nrICP & 127.41$\pm$111.79 & 4.98$\pm$7.89 & 46.58$\pm$17.80 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{57.66$\pm$42.75} & \multicolumn{1}{c}{0.93$\pm$1.99} & \multicolumn{1}{c}{77.90$\pm$9.56} & \multicolumn{1}{c|}{0.29$\pm$0.01} &       & AN    & 73.26$\pm$59.32 & 1.86$\pm$4.30 & 69.01$\pm$13.40 & \boldmath{}\textbf{0.24$\pm$0.02}\unboldmath{} \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{79.26$\pm$97.42} & \multicolumn{1}{c}{2.52$\pm$6.44} & \multicolumn{1}{c}{72.20$\pm$14.13} & \multicolumn{1}{c|}{0.33$\pm$0.02} &       & DSR   & 59.92$\pm$49.39 & 1.25$\pm$2.38 & 75.19$\pm$12.90 & \boldmath{}\textbf{0.24$\pm$0.01}\unboldmath{} \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{124.76$\pm$157.34} & \multicolumn{1}{c}{5.26$\pm$10.01} & \multicolumn{1}{c}{64.16$\pm$23.63} & \multicolumn{1}{c|}{-} &       & CC    & 79.78$\pm$149.09 & 3.13$\pm$12.27 & 74.73$\pm$19.23 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{29.61$\pm$22.31}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.22$\pm$0.49}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{92.88$\pm$3.54}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.25$\pm$0.00}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{42.24$\pm$35.64}\unboldmath{} & \boldmath{}\textbf{0.64$\pm$1.62}\unboldmath{} & \boldmath{}\textbf{86.01$\pm$6.77}\unboldmath{} & \boldmath{}\textbf{0.24$\pm$0.01}\unboldmath{} \\
    \midrule
          &       &       &       &       &       & \multirow{5}[2]{*}{MEAN} & nrICP & 150.94$\pm$134.31 & 6.63$\pm$10.26 & 45.40$\pm$22.27 & - \\
          &       &       &       &       &       &       & AN    & 86.80$\pm$91.28 & 2.90$\pm$6.18 & 70.07$\pm$15.31 & 0.30$\pm$0.01 \\
          &       &       &       &       &       &       & DSR   & 123.56$\pm$109.92 & 5.00$\pm$7.39 & 59.69$\pm$15.94 & 62.08$\pm$52.50 \\
          &       &       &       &       &       &       & CC    & 74.58$\pm$97.98 & 2.47$\pm$6.37 & 77.07$\pm$15.00 & - \\
          &       &       &       &       &       &       & \textbf{OUR} & \boldmath{}\textbf{35.60$\pm$29.42}\unboldmath{} & \boldmath{}\textbf{0.36$\pm$0.94}\unboldmath{} & \boldmath{}\textbf{89.73$\pm$5.26}\unboldmath{} & \boldmath{}\textbf{0.27$\pm$0.01}\unboldmath{} \\
\cmidrule{7-12}    \end{tabular}
\begin{tabular}{rrrrrr|clcccc}
    \toprule
    \multicolumn{1}{c}{\textbf{\phantom{spac}sequence\phantom{spac}}} & \multicolumn{1}{l}{\textbf{model\phantom{spa}}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l|}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} & \textbf{\phantom{spac}sequence\phantom{spac}} & \textbf{model\phantom{spa}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{chicken\_wings}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{72.20$\pm$135.09} & \multicolumn{1}{c}{5.15$\pm$15.70} & \multicolumn{1}{c}{80.89$\pm$13.79} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{one\_leg\_jump} & nrICP & 81.13$\pm$98.03 & 2.86$\pm$5.19 & 71.68$\pm$14.61 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{49.75$\pm$92.05} & \multicolumn{1}{c}{2.31$\pm$6.96} & \multicolumn{1}{c}{85.57$\pm$16.07} & \multicolumn{1}{c|}{0.37$\pm$0.08} &       & AN    & 30.65$\pm$23.71 & 0.58$\pm$0.98 & 92.47$\pm$3.48 & 0.43$\pm$0.08 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{282.61$\pm$130.70} & \multicolumn{1}{c}{21.85$\pm$17.43} & \multicolumn{1}{c}{6.40$\pm$2.66} & \multicolumn{1}{c|}{97.10$\pm$25.04} &       & DSR   & 47.59$\pm$99.20 & 1.30$\pm$4.72 & 88.44$\pm$8.96 & 0.36$\pm$0.07 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{35.57$\pm$113.74} & \multicolumn{1}{c}{2.12$\pm$11.40} & \multicolumn{1}{c}{93.59$\pm$16.90} & \multicolumn{1}{c|}{-} &       & CC    & 36.40$\pm$76.87 & 0.79$\pm$3.47 & 91.23$\pm$8.64 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{19.59$\pm$22.69}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.46$\pm$1.47}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{95.83$\pm$3.11}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.33$\pm$0.06}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{18.45$\pm$14.64}\unboldmath{} & \boldmath{}\textbf{0.28$\pm$0.48}\unboldmath{} & \boldmath{}\textbf{96.88$\pm$1.09}\unboldmath{} & \boldmath{}\textbf{0.33$\pm$0.06}\unboldmath{} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{hips}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{59.22$\pm$49.65} & \multicolumn{1}{c}{2.39$\pm$3.91} & \multicolumn{1}{c}{76.95$\pm$14.85} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{one\_leg\_loose} & nrICP & 54.98$\pm$64.48 & 1.74$\pm$3.31 & 81.73$\pm$11.45 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{21.16$\pm$16.45} & \multicolumn{1}{c}{0.33$\pm$0.60} & \multicolumn{1}{c}{96.06$\pm$1.58} & \multicolumn{1}{c|}{0.27$\pm$0.05} &       & AN    & 31.92$\pm$35.99 & 0.68$\pm$1.77 & 91.35$\pm$6.00 & 0.38$\pm$0.07 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{\boldmath{}\textbf{17.33$\pm$14.65}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.29$\pm$0.62}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{97.11$\pm$1.10}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.28$\pm$0.04}\unboldmath{}} &       & DSR   & 23.53$\pm$24.66 & 0.41$\pm$0.80 & 94.93$\pm$3.59 & 0.43$\pm$0.09 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{41.57$\pm$138.23} & \multicolumn{1}{c}{2.19$\pm$12.00} & \multicolumn{1}{c}{93.30$\pm$16.63} & \multicolumn{1}{c|}{-} &       & CC    & 23.90$\pm$31.93 & 0.51$\pm$1.85 & 94.61$\pm$11.02 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{17.94$\pm$13.82} & \multicolumn{1}{c}{0.30$\pm$0.58} & \multicolumn{1}{c}{97.07$\pm$1.03} & \multicolumn{1}{c|}{0.29$\pm$0.05} &       & \textbf{OUR} & \boldmath{}\textbf{15.17$\pm$12.49}\unboldmath{} & \boldmath{}\textbf{0.21$\pm$0.40}\unboldmath{} & \boldmath{}\textbf{97.70$\pm$0.78}\unboldmath{} & \boldmath{}\textbf{0.29$\pm$0.05}\unboldmath{} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{jiggle\_on\_toes}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{128.60$\pm$194.22} & \multicolumn{1}{c}{7.46$\pm$16.20} & \multicolumn{1}{c}{59.47$\pm$25.80} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{punching} & nrICP & 117.92$\pm$175.81 & 8.29$\pm$18.23 & 65.40$\pm$19.74 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{35.43$\pm$72.20} & \multicolumn{1}{c}{1.34$\pm$5.59} & \multicolumn{1}{c}{90.04$\pm$9.74} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.31$\pm$0.05}\unboldmath{}} &       & AN    & 43.01$\pm$64.98 & 1.70$\pm$6.07 & 87.19$\pm$9.49 & 0.36$\pm$0.06 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{29.01$\pm$47.00} & \multicolumn{1}{c}{0.95$\pm$3.74} & \multicolumn{1}{c}{92.70$\pm$7.63} & \multicolumn{1}{c|}{0.38$\pm$0.05} &       & DSR   & 204.86$\pm$141.43 & 13.04$\pm$15.68 & 15.99$\pm$4.52 & 39.66$\pm$12.26 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{26.26$\pm$69.02} & \multicolumn{1}{c}{0.91$\pm$5.71} & \multicolumn{1}{c}{94.86$\pm$10.98} & \multicolumn{1}{c|}{-} &       & CC    & 21.13$\pm$17.43 & 0.41$\pm$0.89 & 95.94$\pm$2.14 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{18.76$\pm$24.59}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.39$\pm$1.71}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{96.76$\pm$2.45}\unboldmath{}} & \multicolumn{1}{c|}{0.33$\pm$0.05} &       & \textbf{OUR} & \boldmath{}\textbf{18.65$\pm$16.14}\unboldmath{} & \boldmath{}\textbf{0.36$\pm$0.77}\unboldmath{} & \boldmath{}\textbf{96.65$\pm$1.76}\unboldmath{} & \boldmath{}\textbf{0.29$\pm$0.05}\unboldmath{} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{jumping jacks}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{187.37$\pm$240.34} & \multicolumn{1}{c}{11.78$\pm$20.47} & \multicolumn{1}{c}{46.37$\pm$28.06} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{running\_on\_spot} & nrICP & 103.57$\pm$129.95 & 5.57$\pm$12.83 & 65.36$\pm$15.24 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{51.76$\pm$60.73} & \multicolumn{1}{c}{1.95$\pm$4.67} & \multicolumn{1}{c}{81.68$\pm$10.34} & \multicolumn{1}{c|}{0.52$\pm$0.08} &       & AN    & 39.77$\pm$46.21 & 1.18$\pm$4.33 & 88.93$\pm$4.76 & 0.49$\pm$0.09 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{35.25$\pm$55.18} & \multicolumn{1}{c}{1.07$\pm$4.01} & \multicolumn{1}{c}{90.60$\pm$5.07} & \multicolumn{1}{c|}{0.43$\pm$0.05} &       & DSR   & 43.93$\pm$58.32 & 1.57$\pm$4.44 & 86.86$\pm$8.58 & 0.45$\pm$0.05 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{32.74$\pm$31.65} & \multicolumn{1}{c}{0.70$\pm$1.68} & \multicolumn{1}{c}{91.47$\pm$6.25} & \multicolumn{1}{c|}{-} &       & CC    & 26.64$\pm$20.92 & 0.52$\pm$1.25 & 94.38$\pm$3.04 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{23.96$\pm$33.16}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.48$\pm$1.91}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{94.78$\pm$2.54}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.34$\pm$0.05}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{23.30$\pm$19.00}\unboldmath{} & \boldmath{}\textbf{0.45$\pm$1.30}\unboldmath{} & \boldmath{}\textbf{95.50$\pm$1.70}\unboldmath{} & \boldmath{}\textbf{0.37$\pm$0.06}\unboldmath{} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{knees}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{116.26$\pm$157.30} & \multicolumn{1}{c}{5.22$\pm$10.39} & \multicolumn{1}{c}{61.25$\pm$20.85} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{shake\_arms} & nrICP & 88.38$\pm$158.81 & 5.40$\pm$14.90 & 75.74$\pm$18.18 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{43.33$\pm$81.94} & \multicolumn{1}{c}{1.02$\pm$3.72} & \multicolumn{1}{c}{89.00$\pm$5.32} & \multicolumn{1}{c|}{0.40$\pm$0.09} &       & AN    & 28.13$\pm$31.89 & 0.81$\pm$2.35 & 92.92$\pm$4.44 & \boldmath{}\textbf{0.34$\pm$0.06}\unboldmath{} \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{24.76$\pm$22.94} & \multicolumn{1}{c}{0.43$\pm$0.79} & \multicolumn{1}{c}{94.25$\pm$2.69} & \multicolumn{1}{c|}{0.47$\pm$0.11} &       & DSR   & 25.99$\pm$27.03 & 0.77$\pm$1.85 & 93.67$\pm$3.30 & 0.50$\pm$0.12 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{30.38$\pm$86.52} & \multicolumn{1}{c}{1.14$\pm$7.12} & \multicolumn{1}{c}{94.47$\pm$13.35} & \multicolumn{1}{c|}{-} &       & CC    & 21.82$\pm$18.50 & 0.51$\pm$1.02 & 95.61$\pm$2.01 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{17.26$\pm$14.06}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.26$\pm$0.49}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{97.16$\pm$1.16}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.30$\pm$0.05}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{18.66$\pm$20.31}\unboldmath{} & \boldmath{}\textbf{0.46$\pm$1.25}\unboldmath{} & \boldmath{}\textbf{96.46$\pm$1.71}\unboldmath{} & 0.37$\pm$0.07 \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{light\_hopping\_loose}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{41.15$\pm$29.98} & \multicolumn{1}{c}{1.29$\pm$2.24} & \multicolumn{1}{c}{87.08$\pm$6.84} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{shake\_hips} & nrICP & 86.76$\pm$156.94 & 5.00$\pm$14.35 & 76.47$\pm$17.42 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{21.46$\pm$21.06} & \multicolumn{1}{c}{0.39$\pm$1.14} & \multicolumn{1}{c}{95.83$\pm$2.04} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.28$\pm$0.05}\unboldmath{}} &       & AN    & 28.27$\pm$28.74 & 0.71$\pm$1.77 & 92.46$\pm$5.48 & \boldmath{}\textbf{0.29$\pm$0.05}\unboldmath{} \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{21.81$\pm$20.35} & \multicolumn{1}{c}{0.51$\pm$1.18} & \multicolumn{1}{c}{95.48$\pm$2.91} & \multicolumn{1}{c|}{0.40$\pm$0.05} &       & DSR   & 92.23$\pm$158.27 & 5.22$\pm$13.78 & 75.27$\pm$19.64 & 1.28$\pm$0.37 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{25.61$\pm$53.71} & \multicolumn{1}{c}{0.82$\pm$4.13} & \multicolumn{1}{c}{94.66$\pm$12.36} & \multicolumn{1}{c|}{-} &       & CC    & 49.93$\pm$160.68 & 3.21$\pm$15.05 & 91.60$\pm$19.67 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{16.26$\pm$13.50}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.30$\pm$0.66}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{97.43$\pm$1.20}\unboldmath{}} & \multicolumn{1}{c|}{0.30$\pm$0.05} &       & \textbf{OUR} & \boldmath{}\textbf{20.36$\pm$16.89}\unboldmath{} & \boldmath{}\textbf{0.43$\pm$0.89}\unboldmath{} & \boldmath{}\textbf{96.16$\pm$2.03}\unboldmath{} & 0.33$\pm$0.06 \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{light\_hopping\_stiff}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{33.16$\pm$24.91} & \multicolumn{1}{c}{0.93$\pm$1.80} & \multicolumn{1}{c}{91.11$\pm$3.93} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{shake\_shoulders} & nrICP & 53.85$\pm$42.97 & 1.90$\pm$2.84 & 79.19$\pm$11.83 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{17.30$\pm$15.16} & \multicolumn{1}{c}{0.25$\pm$0.62} & \multicolumn{1}{c}{97.05$\pm$1.25} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.28$\pm$0.05}\unboldmath{}} &       & AN    & 22.48$\pm$17.33 & 0.39$\pm$0.68 & 95.63$\pm$1.78 & \boldmath{}\textbf{0.29$\pm$0.05}\unboldmath{} \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{58.32$\pm$36.51} & \multicolumn{1}{c}{2.05$\pm$2.81} & \multicolumn{1}{c}{77.38$\pm$14.48} & \multicolumn{1}{c|}{4.11$\pm$2.07} &       & DSR   & 22.27$\pm$18.30 & 0.43$\pm$0.78 & 95.48$\pm$2.30 & 0.31$\pm$0.04 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{25.50$\pm$79.93} & \multicolumn{1}{c}{1.14$\pm$7.54} & \multicolumn{1}{c}{95.63$\pm$13.47} & \multicolumn{1}{c|}{-} &       & CC    & \boldmath{}\textbf{19.67$\pm$14.47}\unboldmath{} & \boldmath{}\textbf{0.31$\pm$0.51}\unboldmath{} & \boldmath{}\textbf{96.63$\pm$1.08}\unboldmath{} & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{12.98$\pm$10.46}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.19$\pm$0.35}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{98.25$\pm$0.52}\unboldmath{}} & \multicolumn{1}{c|}{0.29$\pm$0.05} &       & \textbf{OUR} & 21.61$\pm$20.60 & 0.45$\pm$1.33 & 95.86$\pm$2.19 & 0.34$\pm$0.06 \\
    \midrule
          &       &       &       &       &       & \multirow{5}[2]{*}{MEAN} & nrICP & 79.78$\pm$109.09 & 4.09$\pm$9.38 & 74.79$\pm$14.96 & - \\
          &       &       &       &       &       &       & AN    & 31.74$\pm$42.13 & 0.90$\pm$2.81 & 91.88$\pm$5.49 & 0.34$\pm$0.06 \\
          &       &       &       &       &       &       & DSR   & 68.79$\pm$61.49 & 3.76$\pm$5.28 & 78.00$\pm$6.34 & 11.21$\pm$3.10 \\
          &       &       &       &       &       &       & CC    & 29.57$\pm$67.84 & 1.12$\pm$5.53 & 94.35$\pm$10.10 & - \\
          &       &       &       &       &       &       & \textbf{OUR} & \boldmath{}\textbf{18.38$\pm$16.86}\unboldmath{} & \boldmath{}\textbf{0.35$\pm$0.90}\unboldmath{} & \boldmath{}\textbf{96.75$\pm$1.59}\unboldmath{} & \boldmath{}\textbf{0.32$\pm$0.05}\unboldmath{} \\
\cmidrule{7-12}    \end{tabular}
\begin{tabular}{clcccc}
    \toprule
    \multicolumn{1}{l}{\textbf{\phantom{spac}sequence\phantom{spac}}} & \textbf{model} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} \\
    \midrule
    \multirow{5}[2]{*}{cat\_walk} & nrICP & 193.93$\pm$198.01 & 21.91$\pm$26.06 & 42.42$\pm$31.89 & - \\
          & AN    & 134.49$\pm$162.04 & 13.73$\pm$20.65 & 56.01$\pm$24.78 & 0.40$\pm$0.00 \\
          & DSR   & 164.36$\pm$162.38 & 17.39$\pm$21.88 & 46.50$\pm$33.98 & 0.60$\pm$0.04 \\
          & CC    & 56.68$\pm$93.81 & 4.08$\pm$8.76 & 80.82$\pm$12.76 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{11.08$\pm$15.70}\unboldmath{} & \boldmath{}\textbf{0.29$\pm$0.73}\unboldmath{} & \boldmath{}\textbf{97.97$\pm$1.02}\unboldmath{} & \boldmath{}\textbf{0.38$\pm$0.01}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{horse\_gallop} & nrICP & 187.99$\pm$160.25 & 21.44$\pm$25.83 & 35.52$\pm$27.97 & - \\
          & AN    & 196.12$\pm$201.63 & 21.34$\pm$26.67 & 45.15$\pm$34.19 & 0.11$\pm$0.00 \\
          & DSR   & 211.14$\pm$195.52 & 23.12$\pm$25.56 & 38.52$\pm$30.52 & 0.37$\pm$0.02 \\
          & CC    & 36.55$\pm$62.23 & 2.01$\pm$4.83 & 86.12$\pm$8.58 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{12.65$\pm$11.62}\unboldmath{} & \boldmath{}\textbf{0.26$\pm$0.44}\unboldmath{} & \boldmath{}\textbf{98.00$\pm$0.60}\unboldmath{} & \boldmath{}\textbf{0.10$\pm$0.00}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{camel\_gallop} & nrICP & 174.79$\pm$187.06 & 19.97$\pm$23.85 & 47.76$\pm$30.91 & - \\
          & AN    & 222.17$\pm$202.42 & 26.13$\pm$26.29 & 37.18$\pm$28.92 & \boldmath{}\textbf{0.10$\pm$0.01}\unboldmath{} \\
          & DSR   & 267.55$\pm$147.77 & 31.36$\pm$20.36 & 11.94$\pm$8.87 & 36.69$\pm$9.09 \\
          & CC    & 52.17$\pm$87.75 & 4.29$\pm$8.76 & 80.02$\pm$14.38 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{13.95$\pm$12.08}\unboldmath{} & \boldmath{}\textbf{0.66$\pm$1.04}\unboldmath{} & \boldmath{}\textbf{97.73$\pm$0.73}\unboldmath{} & 0.11$\pm$0.00 \\
    \midrule
    \multirow{5}[2]{*}{elephant\_gallop} & nrICP & 199.01$\pm$223.75 & 21.20$\pm$28.66 & 45.07$\pm$29.02 & - \\
          & AN    & 148.36$\pm$142.41 & 16.49$\pm$23.24 & 47.11$\pm$27.57 & \boldmath{}\textbf{0.10$\pm$0.00}\unboldmath{} \\
          & DSR   & 175.45$\pm$153.79 & 21.37$\pm$25.45 & 40.01$\pm$31.72 & 0.32$\pm$0.03 \\
          & CC    & 206.94$\pm$231.31 & 27.46$\pm$34.17 & 51.21$\pm$47.40 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{14.79$\pm$11.56}\unboldmath{} & \boldmath{}\textbf{0.25$\pm$0.52}\unboldmath{} & \boldmath{}\textbf{97.71$\pm$0.60}\unboldmath{} & 0.11$\pm$0.00 \\
    \midrule
    \multirow{5}[2]{*}{MEAN} & nrICP & 187.26$\pm$190.35 & 20.87$\pm$26.11 & 42.78$\pm$29.30 & - \\
          & AN    & 188.88$\pm$182.15 & 21.32$\pm$25.40 & 43.15$\pm$30.23 & \boldmath{}\textbf{0.10$\pm$0.00}\unboldmath{} \\
          & DSR   & 218.05$\pm$165.69 & 25.28$\pm$23.79 & 30.16$\pm$23.70 & 12.46$\pm$3.05 \\
          & CC    & 98.55$\pm$127.10 & 11.25$\pm$15.92 & 72.45$\pm$23.45 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{13.80$\pm$11.75}\unboldmath{} & \boldmath{}\textbf{0.39$\pm$0.67}\unboldmath{} & \boldmath{}\textbf{97.81$\pm$0.64}\unboldmath{} & 0.11$\pm$0.00 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{rrrrrr|clcccc}
    \toprule
    \multicolumn{1}{c}{\textbf{\phantom{spac}sequence\phantom{spac}}} & \multicolumn{1}{l}{\textbf{model\phantom{spa}}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l|}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} & \textbf{\phantom{spac}sequence\phantom{spac}} & \textbf{model\phantom{spa}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{bouncing}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{251.11$\pm$192.69} & \multicolumn{1}{c}{13.11$\pm$15.35} & \multicolumn{1}{c}{22.49$\pm$22.66} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{march\_2} & nrICP & 271.12$\pm$203.73 & 16.39$\pm$18.16 & 21.39$\pm$24.59 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{264.71$\pm$224.26} & \multicolumn{1}{c}{15.31$\pm$17.85} & \multicolumn{1}{c}{28.91$\pm$29.76} & \multicolumn{1}{c|}{0.34$\pm$0.02} &       & AN    & 366.05$\pm$273.23 & 25.36$\pm$24.52 & 16.95$\pm$25.35 & 0.33$\pm$0.02 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{230.38$\pm$204.25} & \multicolumn{1}{c}{12.47$\pm$15.74} & \multicolumn{1}{c}{33.32$\pm$29.72} & \multicolumn{1}{c|}{0.54$\pm$0.04} &       & DSR   & 281.72$\pm$192.68 & 16.95$\pm$17.20 & 18.42$\pm$23.35 & 1.68$\pm$0.36 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{191.08$\pm$221.29} & \multicolumn{1}{c}{10.68$\pm$16.99} & \multicolumn{1}{c}{50.56$\pm$37.56} & \multicolumn{1}{c|}{-} &       & CC    & 232.08$\pm$215.68 & 13.98$\pm$18.81 & 34.01$\pm$29.39 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{47.18$\pm$32.57}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.47$\pm$0.78}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{83.86$\pm$9.57}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.33$\pm$0.01}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{43.82$\pm$32.70}\unboldmath{} & \boldmath{}\textbf{0.47$\pm$1.02}\unboldmath{} & \boldmath{}\textbf{85.49$\pm$6.58}\unboldmath{} & \boldmath{}\textbf{0.29$\pm$0.01}\unboldmath{} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{crane}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{272.96$\pm$222.88} & \multicolumn{1}{c}{16.78$\pm$19.73} & \multicolumn{1}{c}{24.86$\pm$25.36} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{samba} & nrICP & 114.67$\pm$102.02 & 4.56$\pm$7.31 & 53.07$\pm$24.01 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{317.02$\pm$293.69} & \multicolumn{1}{c}{21.78$\pm$25.99} & \multicolumn{1}{c}{29.70$\pm$30.18} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.28$\pm$0.01}\unboldmath{}} &       & AN    & 82.57$\pm$95.90 & 2.91$\pm$6.74 & 69.18$\pm$20.62 & \boldmath{}\textbf{0.20$\pm$0.01}\unboldmath{} \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{269.90$\pm$182.98} & \multicolumn{1}{c}{14.61$\pm$15.16} & \multicolumn{1}{c}{16.61$\pm$18.82} & \multicolumn{1}{c|}{8.28$\pm$1.46} &       & DSR   & 109.61$\pm$94.84 & 3.57$\pm$5.49 & 54.10$\pm$20.43 & 3.27$\pm$0.70 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{264.61$\pm$245.38} & \multicolumn{1}{c}{16.88$\pm$21.12} & \multicolumn{1}{c}{31.94$\pm$33.62} & \multicolumn{1}{c|}{-} &       & CC    & 73.32$\pm$88.15 & 2.40$\pm$5.50 & 73.21$\pm$21.78 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{46.92$\pm$35.52}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.55$\pm$1.03}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{83.27$\pm$8.87}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.28$\pm$0.01}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{31.39$\pm$32.19}\unboldmath{} & \boldmath{}\textbf{0.37$\pm$1.49}\unboldmath{} & \boldmath{}\textbf{91.99$\pm$4.37}\unboldmath{} & 0.22$\pm$0.01 \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{handstand}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{505.70$\pm$463.73} & \multicolumn{1}{c}{34.73$\pm$34.56} & \multicolumn{1}{c}{21.60$\pm$29.95} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{squat\_1} & nrICP & 87.61$\pm$89.20 & 2.30$\pm$4.96 & 63.57$\pm$25.46 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{419.02$\pm$426.94} & \multicolumn{1}{c}{28.20$\pm$32.02} & \multicolumn{1}{c}{32.61$\pm$33.93} & \multicolumn{1}{c|}{0.34$\pm$0.03} &       & AN    & 44.33$\pm$43.41 & 0.63$\pm$1.55 & 84.26$\pm$10.71 & \boldmath{}\textbf{0.26$\pm$0.00}\unboldmath{} \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{495.79$\pm$482.23} & \multicolumn{1}{c}{33.25$\pm$35.22} & \multicolumn{1}{c}{29.51$\pm$35.40} & \multicolumn{1}{c|}{0.93$\pm$0.20} &       & DSR   & 43.97$\pm$38.67 & 0.59$\pm$1.43 & 84.82$\pm$11.46 & 0.28$\pm$0.00 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{461.78$\pm$494.32} & \multicolumn{1}{c}{31.73$\pm$35.70} & \multicolumn{1}{c}{39.88$\pm$42.11} & \multicolumn{1}{c|}{-} &       & CC    & \boldmath{}\textbf{27.44$\pm$18.39}\unboldmath{} & \boldmath{}\textbf{0.17$\pm$0.25}\unboldmath{} & \boldmath{}\textbf{94.15$\pm$2.84}\unboldmath{} & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{56.19$\pm$48.13}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.84$\pm$1.64}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{77.28$\pm$14.98}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.30$\pm$0.01}\unboldmath{}} &       & \textbf{OUR} & 28.19$\pm$24.65 & 0.22$\pm$0.52 & 92.75$\pm$5.30 & \boldmath{}\textbf{0.26$\pm$0.01}\unboldmath{} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{jumping}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{236.78$\pm$208.69} & \multicolumn{1}{c}{13.82$\pm$18.64} & \multicolumn{1}{c}{29.39$\pm$23.23} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{squat\_2} & nrICP & 92.81$\pm$87.55 & 2.42$\pm$5.08 & 60.33$\pm$25.55 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{273.88$\pm$271.37} & \multicolumn{1}{c}{18.47$\pm$24.76} & \multicolumn{1}{c}{34.50$\pm$28.13} & \multicolumn{1}{c|}{0.32$\pm$0.03} &       & AN    & 42.13$\pm$36.89 & 0.49$\pm$1.21 & 85.70$\pm$9.83 & \boldmath{}\textbf{0.26$\pm$0.01}\unboldmath{} \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{232.31$\pm$180.05} & \multicolumn{1}{c}{11.73$\pm$14.35} & \multicolumn{1}{c}{23.70$\pm$18.64} & \multicolumn{1}{c|}{10.51$\pm$3.30} &       & DSR   & 52.29$\pm$55.43 & 0.99$\pm$2.77 & 80.91$\pm$13.14 & 0.30$\pm$0.00 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{162.27$\pm$213.06} & \multicolumn{1}{c}{8.82$\pm$17.04} & \multicolumn{1}{c}{56.90$\pm$33.46} & \multicolumn{1}{c|}{-} &       & CC    & 35.27$\pm$26.60 & \boldmath{}\textbf{0.28$\pm$0.49}\unboldmath{} & \boldmath{}\textbf{90.03$\pm$6.45}\unboldmath{} & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{38.22$\pm$28.01}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.36$\pm$0.75}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{88.76$\pm$5.75}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.27$\pm$0.01}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{33.52$\pm$31.99}\unboldmath{} & 0.32$\pm$0.90 & 89.89$\pm$7.28 & 0.28$\pm$0.01 \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{march\_1}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{281.12$\pm$194.58} & \multicolumn{1}{c}{17.88$\pm$18.73} & \multicolumn{1}{c}{18.64$\pm$21.38} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{swing} & nrICP & 175.97$\pm$165.75 & 9.13$\pm$13.59 & 38.02$\pm$24.09 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{316.33$\pm$230.22} & \multicolumn{1}{c}{22.12$\pm$22.87} & \multicolumn{1}{c}{18.52$\pm$22.40} & \multicolumn{1}{c|}{0.31$\pm$0.01} &       & AN    & 200.05$\pm$202.51 & 12.74$\pm$18.90 & 38.02$\pm$24.30 & 0.24$\pm$0.02 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{274.18$\pm$207.06} & \multicolumn{1}{c}{17.79$\pm$19.51} & \multicolumn{1}{c}{25.25$\pm$23.76} & \multicolumn{1}{c|}{0.48$\pm$0.05} &       & DSR   & 292.14$\pm$153.05 & 17.16$\pm$12.02 & 7.28$\pm$2.64 & 100.62$\pm$32.50 \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{250.20$\pm$213.55} & \multicolumn{1}{c}{15.34$\pm$19.49} & \multicolumn{1}{c}{28.99$\pm$27.57} & \multicolumn{1}{c|}{-} &       & CC    & 94.68$\pm$145.33 & 4.60$\pm$12.09 & 71.37$\pm$30.64 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{126.96$\pm$150.50}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{5.21$\pm$9.41}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{59.64$\pm$27.54}\unboldmath{}} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.29$\pm$0.01}\unboldmath{}} &       & \textbf{OUR} & \boldmath{}\textbf{40.80$\pm$37.44}\unboldmath{} & \boldmath{}\textbf{0.65$\pm$1.79}\unboldmath{} & \boldmath{}\textbf{86.74$\pm$8.36}\unboldmath{} & \boldmath{}\textbf{0.23$\pm$0.01}\unboldmath{} \\
    \midrule
          &       &       &       &       &       & \multirow{5}[2]{*}{MEAN} & nrICP & 224.10$\pm$189.77 & 12.70$\pm$15.15 & 36.50$\pm$24.55 & - \\
          &       &       &       &       &       &       & AN    & 223.23$\pm$200.53 & 14.03$\pm$16.71 & 45.41$\pm$22.78 & 0.29$\pm$0.01 \\
          &       &       &       &       &       &       & DSR   & 223.60$\pm$178.70 & 12.72$\pm$13.75 & 39.70$\pm$19.84 & 13.18$\pm$4.13 \\
          &       &       &       &       &       &       & CC    & 169.79$\pm$181.82 & 9.78$\pm$14.04 & 59.90$\pm$25.76 & - \\
          &       &       &       &       &       &       & \textbf{OUR} & \boldmath{}\textbf{49.59$\pm$46.46}\unboldmath{} & \boldmath{}\textbf{0.99$\pm$2.03}\unboldmath{} & \boldmath{}\textbf{84.04$\pm$9.97}\unboldmath{} & \boldmath{}\textbf{0.27$\pm$0.01}\unboldmath{} \\
\cmidrule{7-12}    \end{tabular}
\begin{tabular}{rrrrrr|clcccc}
    \toprule
    \multicolumn{1}{c}{\textbf{\phantom{spac}sequence\phantom{spac}}} & \multicolumn{1}{l}{\textbf{model\phantom{spa}}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l|}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} & \textbf{\phantom{spac}sequence\phantom{spac}} & \textbf{model\phantom{spa}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{bouncing}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{136.96$\pm$109.51} & \multicolumn{1}{c}{4.32$\pm$7.37} & \multicolumn{1}{c}{40.30$\pm$16.05} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{march\_2} & nrICP & 197.13$\pm$181.45 & 9.97$\pm$14.91 & 35.75$\pm$21.21 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{93.76$\pm$81.79} & \multicolumn{1}{c}{2.45$\pm$5.54} & \multicolumn{1}{c}{60.21$\pm$11.63} & \multicolumn{1}{c|}{0.58$\pm$0.01} &       & AN    & 131.68$\pm$159.64 & 5.50$\pm$11.81 & 55.96$\pm$17.93 & 0.58$\pm$0.01 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{126.07$\pm$135.63} & \multicolumn{1}{c}{4.88$\pm$10.24} & \multicolumn{1}{c}{54.68$\pm$18.18} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.54$\pm$0.03}\unboldmath{}} &       & DSR   & 179.32$\pm$196.95 & 10.31$\pm$17.24 & 48.13$\pm$23.41 & \boldmath{}\textbf{0.47$\pm$0.02}\unboldmath{} \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{66.77$\pm$66.80} & \multicolumn{1}{c}{1.14$\pm$3.62} & \multicolumn{1}{c}{74.10$\pm$14.50} & \multicolumn{1}{c|}{-} &       & CC    & 144.02$\pm$152.92 & 6.17$\pm$11.00 & 50.42$\pm$19.51 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{44.81$\pm$31.76}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.44$\pm$0.90}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{85.51$\pm$5.23}\unboldmath{}} & \multicolumn{1}{c|}{0.62$\pm$0.02} &       & \textbf{OUR} & \boldmath{}\textbf{43.29$\pm$38.43}\unboldmath{} & \boldmath{}\textbf{0.57$\pm$1.73}\unboldmath{} & \boldmath{}\textbf{85.69$\pm$6.88}\unboldmath{} & 0.53$\pm$0.01 \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{crane}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{183.30$\pm$166.25} & \multicolumn{1}{c}{8.37$\pm$12.56} & \multicolumn{1}{c}{36.56$\pm$17.03} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{samba} & nrICP & 105.26$\pm$88.19 & 3.73$\pm$6.10 & 55.31$\pm$23.06 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{143.33$\pm$158.30} & \multicolumn{1}{c}{6.49$\pm$12.12} & \multicolumn{1}{c}{53.23$\pm$16.44} & \multicolumn{1}{c|}{0.60$\pm$0.01} &       & AN    & 92.39$\pm$92.91 & 3.33$\pm$6.30 & 63.32$\pm$20.34 & 0.59$\pm$0.01 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{118.24$\pm$163.12} & \multicolumn{1}{c}{4.75$\pm$10.35} & \multicolumn{1}{c}{66.19$\pm$16.19} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.43$\pm$0.02}\unboldmath{}} &       & DSR   & 84.49$\pm$105.41 & 3.39$\pm$7.93 & 68.90$\pm$20.35 & \boldmath{}\textbf{0.39$\pm$0.01}\unboldmath{} \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{133.54$\pm$186.79} & \multicolumn{1}{c}{5.97$\pm$14.03} & \multicolumn{1}{c}{59.77$\pm$18.19} & \multicolumn{1}{c|}{-} &       & CC    & 85.09$\pm$93.11 & 2.94$\pm$6.84 & 66.95$\pm$20.42 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{38.47$\pm$30.68}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.40$\pm$1.09}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{88.88$\pm$4.51}\unboldmath{}} & \multicolumn{1}{c|}{0.50$\pm$0.01} &       & \textbf{OUR} & \boldmath{}\textbf{46.41$\pm$59.29}\unboldmath{} & \boldmath{}\textbf{1.12$\pm$4.55}\unboldmath{} & \boldmath{}\textbf{85.79$\pm$6.90}\unboldmath{} & 0.61$\pm$0.02 \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{handstand}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{249.72$\pm$187.59} & \multicolumn{1}{c}{13.45$\pm$16.46} & \multicolumn{1}{c}{21.59$\pm$24.81} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{squat\_1} & nrICP & 99.57$\pm$95.70 & 2.82$\pm$5.66 & 58.23$\pm$25.70 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{146.69$\pm$143.83} & \multicolumn{1}{c}{5.85$\pm$10.64} & \multicolumn{1}{c}{44.91$\pm$26.95} & \multicolumn{1}{c|}{0.62$\pm$0.02} &       & AN    & 52.77$\pm$49.78 & 0.92$\pm$2.57 & 80.37$\pm$11.28 & 0.59$\pm$0.01 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{176.27$\pm$195.69} & \multicolumn{1}{c}{8.98$\pm$15.78} & \multicolumn{1}{c}{45.46$\pm$27.28} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.50$\pm$0.02}\unboldmath{}} &       & DSR   & 44.41$\pm$47.54 & 0.73$\pm$2.42 & 85.11$\pm$9.81 & \boldmath{}\textbf{0.45$\pm$0.01}\unboldmath{} \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{84.89$\pm$113.74} & \multicolumn{1}{c}{2.46$\pm$7.95} & \multicolumn{1}{c}{68.51$\pm$19.52} & \multicolumn{1}{c|}{-} &       & CC    & \boldmath{}\textbf{34.24$\pm$22.18}\unboldmath{} & \boldmath{}\textbf{0.26$\pm$0.38}\unboldmath{} & \boldmath{}\textbf{91.33$\pm$4.42}\unboldmath{} & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{62.14$\pm$63.39}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{1.20$\pm$3.36}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{75.85$\pm$10.93}\unboldmath{}} & \multicolumn{1}{c|}{0.60$\pm$0.02} &       & \textbf{OUR} & 35.69$\pm$36.18 & 0.44$\pm$1.53 & 89.23$\pm$6.85 & 0.55$\pm$0.01 \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{jumping}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{204.67$\pm$166.08} & \multicolumn{1}{c}{9.96$\pm$13.45} & \multicolumn{1}{c}{27.35$\pm$17.77} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{squat\_2} & nrICP & 102.24$\pm$90.85 & 2.89$\pm$5.77 & 55.73$\pm$25.10 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{92.54$\pm$89.90} & \multicolumn{1}{c}{2.76$\pm$6.56} & \multicolumn{1}{c}{61.88$\pm$15.35} & \multicolumn{1}{c|}{0.60$\pm$0.01} &       & AN    & 55.73$\pm$51.13 & 0.94$\pm$2.36 & 78.51$\pm$13.26 & 0.60$\pm$0.01 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{141.45$\pm$158.79} & \multicolumn{1}{c}{6.85$\pm$13.25} & \multicolumn{1}{c}{53.52$\pm$17.66} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.52$\pm$0.02}\unboldmath{}} &       & DSR   & 53.79$\pm$52.38 & 0.90$\pm$2.17 & 79.15$\pm$14.67 & \boldmath{}\textbf{0.43$\pm$0.01}\unboldmath{} \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{88.82$\pm$140.76} & \multicolumn{1}{c}{3.02$\pm$10.73} & \multicolumn{1}{c}{71.20$\pm$18.51} & \multicolumn{1}{c|}{-} &       & CC    & 40.33$\pm$30.47 & \boldmath{}\textbf{0.39$\pm$0.68}\unboldmath{} & \boldmath{}\textbf{87.28$\pm$8.49}\unboldmath{} & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{48.80$\pm$36.23}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.62$\pm$1.45}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{83.11$\pm$7.16}\unboldmath{}} & \multicolumn{1}{c|}{0.60$\pm$0.02} &       & \textbf{OUR} & \boldmath{}\textbf{40.14$\pm$38.94}\unboldmath{} & 0.51$\pm$1.57 & 86.74$\pm$8.82 & 0.58$\pm$0.01 \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}[2]{*}{march\_1}} & \multicolumn{1}{l}{nrICP} & \multicolumn{1}{c}{170.14$\pm$158.26} & \multicolumn{1}{c}{7.84$\pm$12.58} & \multicolumn{1}{c}{39.90$\pm$20.66} & \multicolumn{1}{c|}{-} & \multirow{5}[2]{*}{swing} & nrICP & 133.05$\pm$111.51 & 5.23$\pm$7.97 & 43.52$\pm$17.04 & - \\
          & \multicolumn{1}{l}{AN} & \multicolumn{1}{c}{142.08$\pm$155.49} & \multicolumn{1}{c}{6.41$\pm$12.06} & \multicolumn{1}{c}{53.64$\pm$16.58} & \multicolumn{1}{c|}{0.60$\pm$0.01} &       & AN    & 97.02$\pm$84.53 & 3.25$\pm$5.96 & 58.29$\pm$14.54 & 0.57$\pm$0.01 \\
          & \multicolumn{1}{l}{DSR} & \multicolumn{1}{c}{102.64$\pm$133.38} & \multicolumn{1}{c}{4.61$\pm$10.83} & \multicolumn{1}{c}{68.05$\pm$19.19} & \multicolumn{1}{c|}{\boldmath{}\textbf{0.48$\pm$0.01}\unboldmath{}} &       & DSR   & 131.30$\pm$148.40 & 6.48$\pm$13.20 & 53.61$\pm$17.31 & \boldmath{}\textbf{0.42$\pm$0.02}\unboldmath{} \\
          & \multicolumn{1}{l}{CC} & \multicolumn{1}{c}{127.95$\pm$138.71} & \multicolumn{1}{c}{5.08$\pm$9.06} & \multicolumn{1}{c}{56.75$\pm$20.41} & \multicolumn{1}{c|}{-} &       & CC    & 68.71$\pm$55.79 & 1.57$\pm$2.92 & 71.08$\pm$15.20 & - \\
          & \multicolumn{1}{l}{\textbf{OUR}} & \multicolumn{1}{c}{\boldmath{}\textbf{38.56$\pm$29.87}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{0.42$\pm$0.98}\unboldmath{}} & \multicolumn{1}{c}{\boldmath{}\textbf{88.48$\pm$6.18}\unboldmath{}} & \multicolumn{1}{c|}{0.57$\pm$0.01} &       & \textbf{OUR} & \boldmath{}\textbf{57.04$\pm$51.55}\unboldmath{} & \boldmath{}\textbf{1.24$\pm$2.92}\unboldmath{} & \boldmath{}\textbf{77.61$\pm$10.80}\unboldmath{} & 0.60$\pm$0.02 \\
    \midrule
          &       &       &       &       &       & \multirow{5}[2]{*}{MEAN} & nrICP & 155.42$\pm$132.13 & 6.69$\pm$10.03 & 41.96$\pm$21.27 & - \\
          &       &       &       &       &       &       & AN    & 100.52$\pm$101.00 & 3.49$\pm$7.09 & 61.90$\pm$16.43 & 0.59$\pm$0.01 \\
          &       &       &       &       &       &       & DSR   & 115.53$\pm$130.46 & 5.24$\pm$10.34 & 61.85$\pm$18.65 & \boldmath{}\textbf{0.47$\pm$0.02}\unboldmath{} \\
          &       &       &       &       &       &       & CC    & 82.31$\pm$90.50 & 2.56$\pm$5.91 & 70.85$\pm$15.66 & - \\
          &       &       &       &       &       &       & \textbf{OUR} & \boldmath{}\textbf{46.32$\pm$42.85}\unboldmath{} & \boldmath{}\textbf{0.73$\pm$2.11}\unboldmath{} & \boldmath{}\textbf{84.22$\pm$7.75}\unboldmath{} & 0.58$\pm$0.02 \\
\cmidrule{7-12}    \end{tabular}
\begin{tabular}{clcccc}
    \toprule
    \textbf{\phantom{spac}sequence\phantom{spac}} & \textbf{model\phantom{s}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} \\
    \midrule
    \multirow{5}[2]{*}{shortlong\_hips} & nrICP & 82.98$\pm$74.07 & 3.83$\pm$6.00 & 65.36$\pm$19.46 & - \\
          & AN    & 34.57$\pm$40.18 & 0.85$\pm$2.72 & 90.56$\pm$5.36 & \boldmath{}\textbf{0.47$\pm$0.16}\unboldmath{} \\
          & DSR   & 29.79$\pm$50.19 & 0.84$\pm$4.18 & 93.31$\pm$6.80 & 1.14$\pm$9.13 \\
          & CC    & 32.45$\pm$54.88 & 0.93$\pm$4.27 & 91.94$\pm$12.92 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{24.36$\pm$35.34}\unboldmath{} & \boldmath{}\textbf{0.56$\pm$2.75}\unboldmath{} & \boldmath{}\textbf{94.83$\pm$5.51}\unboldmath{} & 0.74$\pm$7.63 \\
    \midrule
    \multirow{5}[2]{*}{shortlong\_pose\_model} & nrICP & 107.17$\pm$106.82 & 6.29$\pm$9.81 & 57.81$\pm$23.88 & - \\
          & AN    & 140.08$\pm$186.05 & 9.94$\pm$18.20 & 55.71$\pm$23.63 & 0.32$\pm$0.03 \\
          & DSR   & 57.93$\pm$82.53 & 3.14$\pm$7.33 & 80.86$\pm$19.66 & 0.33$\pm$0.02 \\
          & CC    & 116.62$\pm$153.24 & 9.09$\pm$16.76 & 66.46$\pm$38.08 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{28.04$\pm$49.08}\unboldmath{} & \boldmath{}\textbf{0.93$\pm$2.49}\unboldmath{} & \boldmath{}\textbf{93.51$\pm$6.17}\unboldmath{} & \boldmath{}\textbf{0.31$\pm$0.01}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{shortlong\_shoulders\_mill} & nrICP & 88.22$\pm$126.29 & 4.20$\pm$9.39 & 69.88$\pm$14.97 & - \\
          & AN    & 41.27$\pm$75.79 & 1.49$\pm$5.84 & 88.61$\pm$5.96 & 0.37$\pm$0.06 \\
          & DSR   & 43.53$\pm$56.13 & 1.62$\pm$3.82 & 85.90$\pm$10.34 & 0.45$\pm$0.05 \\
          & CC    & 46.85$\pm$81.01 & 2.24$\pm$7.50 & 85.57$\pm$15.25 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{24.15$\pm$31.82}\unboldmath{} & \boldmath{}\textbf{0.63$\pm$1.86}\unboldmath{} & \boldmath{}\textbf{94.64$\pm$3.33}\unboldmath{} & \boldmath{}\textbf{0.36$\pm$0.06}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{shortlong\_tilt\_twist\_left} & nrICP & 237.50$\pm$249.27 & 16.77$\pm$23.28 & 33.35$\pm$26.06 & - \\
          & AN    & 58.94$\pm$56.03 & 2.47$\pm$4.08 & 76.12$\pm$15.86 & \boldmath{}\textbf{0.35$\pm$0.08}\unboldmath{} \\
          & DSR   & 594.60$\pm$433.93 & 45.98$\pm$27.77 & 5.29$\pm$0.43 & 297.81$\pm$308.56 \\
          & CC    & 63.75$\pm$160.42 & 3.77$\pm$13.56 & 86.96$\pm$23.00 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{28.33$\pm$25.27}\unboldmath{} & \boldmath{}\textbf{0.79$\pm$1.74}\unboldmath{} & \boldmath{}\textbf{92.59$\pm$6.20}\unboldmath{} & 0.36$\pm$0.07 \\
    \midrule
    \multirow{5}[2]{*}{shortshort\_hips} & nrICP & 84.75$\pm$72.91 & 3.87$\pm$5.60 & 63.85$\pm$17.68 & - \\
          & AN    & 31.24$\pm$26.90 & 0.74$\pm$1.33 & 91.93$\pm$4.28 & \boldmath{}\textbf{0.36$\pm$0.05}\unboldmath{} \\
          & DSR   & 26.12$\pm$19.97 & 0.54$\pm$0.92 & 94.34$\pm$2.52 & 0.39$\pm$0.05 \\
          & CC    & 50.26$\pm$171.43 & 2.44$\pm$13.10 & 92.46$\pm$14.83 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{20.58$\pm$17.21}\unboldmath{} & \boldmath{}\textbf{0.41$\pm$0.79}\unboldmath{} & \boldmath{}\textbf{96.37$\pm$1.35}\unboldmath{} & \boldmath{}\textbf{0.36$\pm$0.06}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{shortshort\_pose\_model} & nrICP & 93.06$\pm$95.93 & 5.03$\pm$8.36 & 63.15$\pm$23.00 & - \\
          & AN    & 52.53$\pm$60.28 & 2.13$\pm$4.05 & 80.99$\pm$11.38 & 0.33$\pm$0.12 \\
          & DSR   & 56.86$\pm$72.44 & 3.03$\pm$6.18 & 79.37$\pm$15.81 & 0.38$\pm$0.05 \\
          & CC    & 37.66$\pm$84.93 & 1.70$\pm$7.62 & 91.63$\pm$12.07 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{26.97$\pm$43.07}\unboldmath{} & \boldmath{}\textbf{0.92$\pm$2.43}\unboldmath{} & \boldmath{}\textbf{93.62$\pm$6.07}\unboldmath{} & \boldmath{}\textbf{0.32$\pm$0.04}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{shortshort\_shoulders\_mill} & nrICP & 73.51$\pm$79.80 & 3.12$\pm$5.15 & 71.61$\pm$15.31 & - \\
          & AN    & 37.38$\pm$42.93 & 1.19$\pm$2.84 & 88.86$\pm$6.94 & 0.35$\pm$0.03 \\
          & DSR   & 37.07$\pm$46.26 & 1.35$\pm$3.08 & 88.76$\pm$8.36 & 0.38$\pm$0.04 \\
          & CC    & 53.27$\pm$47.26 & 2.07$\pm$3.63 & 82.36$\pm$10.00 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{25.12$\pm$32.21}\unboldmath{} & \boldmath{}\textbf{0.67$\pm$1.85}\unboldmath{} & \boldmath{}\textbf{94.22$\pm$3.90}\unboldmath{} & \boldmath{}\textbf{0.32$\pm$0.03}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{shortshort\_tilt\_twist\_left} & nrICP & 229.97$\pm$244.23 & 15.79$\pm$22.00 & 35.53$\pm$26.24 & - \\
          & AN    & 63.36$\pm$73.55 & 2.62$\pm$4.94 & 76.03$\pm$16.36 & \boldmath{}\textbf{0.34$\pm$0.06}\unboldmath{} \\
          & DSR   & 418.86$\pm$261.34 & 28.57$\pm$21.48 & 4.11$\pm$1.42 & 286.80$\pm$294.73 \\
          & CC    & 95.20$\pm$206.48 & 6.38$\pm$17.63 & 80.09$\pm$28.47 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{30.52$\pm$45.43}\unboldmath{} & \boldmath{}\textbf{0.96$\pm$3.52}\unboldmath{} & \boldmath{}\textbf{91.92$\pm$7.29}\unboldmath{} & 0.89$\pm$12.07 \\
    \midrule
    \multirow{5}[2]{*}{MEAN} & nrICP & 130.60$\pm$139.32 & 7.87$\pm$11.94 & 56.45$\pm$21.02 & - \\
          & AN    & 60.69$\pm$74.50 & 2.94$\pm$5.90 & 79.75$\pm$12.06 & \boldmath{}\textbf{0.35$\pm$0.06}\unboldmath{} \\
          & DSR   & 176.42$\pm$138.94 & 12.03$\pm$10.08 & 62.66$\pm$8.36 & 83.79$\pm$86.21 \\
          & CC    & 66.23$\pm$129.25 & 3.96$\pm$11.40 & 83.65$\pm$20.24 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{26.24$\pm$34.87}\unboldmath{} & \boldmath{}\textbf{0.76$\pm$2.10}\unboldmath{} & \boldmath{}\textbf{93.84$\pm$4.90}\unboldmath{} & 0.42$\pm$1.76 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{clcccc}
    \toprule
    \textbf{\phantom{spac}sequence\phantom{spac}} & \textbf{model\phantom{spa}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{}} & \multicolumn{1}{l}{\boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{}} \\
    \midrule
    \multirow{5}[2]{*}{tight\_walk} & nrICP & 87.59$\pm$117.67 & 9.33$\pm$14.41 & 63.21$\pm$29.94 & - \\
          & AN    & 90.63$\pm$121.24 & 9.93$\pm$15.55 & 62.47$\pm$29.78 & 10.39$\pm$0.95 \\
          & DSR   & 125.82$\pm$150.45 & 15.33$\pm$21.39 & 55.67$\pm$30.61 & \boldmath{}\textbf{10.20$\pm$0.90}\unboldmath{} \\
          & CC    & 88.47$\pm$118.85 & 9.59$\pm$14.63 & 63.49$\pm$31.60 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{77.15$\pm$120.63}\unboldmath{} & \boldmath{}\textbf{8.58$\pm$14.71}\unboldmath{} & \boldmath{}\textbf{69.58$\pm$36.47}\unboldmath{} & 10.68$\pm$1.11 \\
    \midrule
    \multirow{5}[2]{*}{wide\_knee} & nrICP & 86.18$\pm$140.62 & 10.54$\pm$19.72 & 69.05$\pm$24.68 & - \\
          & AN    & 77.68$\pm$126.27 & 8.80$\pm$16.03 & 69.26$\pm$29.90 & 12.55$\pm$1.29 \\
          & DSR   & 93.06$\pm$150.69 & 10.67$\pm$19.51 & 66.71$\pm$25.20 & 12.70$\pm$1.27 \\
          & CC    & 50.46$\pm$125.45 & 6.94$\pm$18.51 & 84.66$\pm$15.85 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{0.95$\pm$18.36}\unboldmath{} & \boldmath{}\textbf{0.14$\pm$2.93}\unboldmath{} & \boldmath{}\textbf{99.72$\pm$1.56}\unboldmath{} & \boldmath{}\textbf{12.50$\pm$1.22}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{wide\_spin} & nrICP & 89.74$\pm$139.48 & 10.98$\pm$19.23 & 66.75$\pm$24.65 & - \\
          & AN    & 76.83$\pm$132.34 & 9.09$\pm$17.45 & 70.67$\pm$25.24 & 13.50$\pm$1.61 \\
          & DSR   & 94.24$\pm$134.91 & 10.85$\pm$17.62 & 62.76$\pm$27.77 & \boldmath{}\textbf{14.04$\pm$1.64}\unboldmath{} \\
          & CC    & 58.84$\pm$122.38 & 6.79$\pm$15.92 & 77.62$\pm$26.58 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{3.24$\pm$19.11}\unboldmath{} & \boldmath{}\textbf{0.27$\pm$1.63}\unboldmath{} & \boldmath{}\textbf{98.22$\pm$3.96}\unboldmath{} & 14.11$\pm$2.12 \\
    \midrule
    \multirow{5}[2]{*}{wide\_walk} & nrICP & 34.91$\pm$85.29 & 2.73$\pm$7.67 & 84.59$\pm$16.10 & - \\
          & AN    & 33.63$\pm$82.36 & 2.31$\pm$5.98 & 84.60$\pm$15.74 & 11.82$\pm$1.57 \\
          & DSR   & 30.87$\pm$77.66 & 2.29$\pm$6.18 & 85.42$\pm$16.79 & 11.98$\pm$1.23 \\
          & CC    & 32.52$\pm$83.64 & 2.36$\pm$6.72 & 85.52$\pm$15.94 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{0.00$\pm$0.00}\unboldmath{} & \boldmath{}\textbf{0.00$\pm$0.00}\unboldmath{} & \boldmath{}\textbf{100.00$\pm$0.00}\unboldmath{} & \boldmath{}\textbf{11.56$\pm$1.55}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{MEAN} & nrICP & 70.75$\pm$114.15 & 7.68$\pm$13.77 & 71.52$\pm$23.56 & - \\
          & AN    & 67.03$\pm$111.98 & 7.11$\pm$12.99 & 72.58$\pm$23.59 & \boldmath{}\textbf{11.90$\pm$1.38}\unboldmath{} \\
          & DSR   & 83.64$\pm$121.01 & 9.49$\pm$15.06 & 67.95$\pm$25.06 & 12.07$\pm$1.25 \\
          & CC    & 59.94$\pm$108.29 & 6.25$\pm$12.42 & 75.54$\pm$24.71 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{26.80$\pm$46.58}\unboldmath{} & \boldmath{}\textbf{2.95$\pm$5.45}\unboldmath{} & \boldmath{}\textbf{89.27$\pm$13.48}\unboldmath{} & 12.12$\pm$1.59 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{clcccc}
    \toprule
    \textbf{\phantom{spac}sequence\phantom{spac}} & \textbf{model} & \boldmath{}\textbf{\phantom{spac}$\mdist$ $\downarrow$\phantom{spac}}\unboldmath{} & \boldmath{}\textbf{\phantom{spa}$\mrank$ $\downarrow$\phantom{spa}}\unboldmath{} & \boldmath{}\textbf{\phantom{sp}$\mpckauc$ $\uparrow$\phantom{sp}}\unboldmath{} & \boldmath{}\textbf{\phantom{spac}CD $\downarrow$\phantom{spac}}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{horse\_collapse} & nrICP & 54.32$\pm$46.49 & 3.88$\pm$5.47 & 78.36$\pm$13.66 & - \\
          & AN    & 62.38$\pm$79.58 & 4.91$\pm$9.05 & 74.81$\pm$18.23 & \boldmath{}\textbf{0.13$\pm$0.01}\unboldmath{} \\
          & DSR   & 49.00$\pm$60.40 & 3.25$\pm$6.18 & 81.73$\pm$14.42 & 0.18$\pm$0.02 \\
          & CC    & 56.51$\pm$78.80 & 3.89$\pm$7.49 & 77.97$\pm$19.67 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{24.69$\pm$37.43}\unboldmath{} & \boldmath{}\textbf{1.09$\pm$3.18}\unboldmath{} & \boldmath{}\textbf{93.25$\pm$6.75}\unboldmath{} & 0.14$\pm$0.01 \\
    \midrule
    \multirow{5}[2]{*}{camel\_collapse} & nrICP & 40.68$\pm$36.05 & 2.76$\pm$3.69 & 86.60$\pm$9.77 & - \\
          & AN    & 43.78$\pm$61.53 & 3.05$\pm$6.11 & 85.05$\pm$12.47 & \boldmath{}\textbf{0.16$\pm$0.01}\unboldmath{} \\
          & DSR   & 67.16$\pm$96.21 & 5.12$\pm$8.99 & 75.66$\pm$19.57 & 0.25$\pm$0.02 \\
          & CC    & 349.08$\pm$371.70 & 33.96$\pm$37.24 & 48.85$\pm$48.25 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{21.54$\pm$26.78}\unboldmath{} & \boldmath{}\textbf{0.97$\pm$2.17}\unboldmath{} & \boldmath{}\textbf{94.65$\pm$4.44}\unboldmath{} & \boldmath{}\textbf{0.16$\pm$0.01}\unboldmath{} \\
    \midrule
    \multirow{5}[2]{*}{MEAN} & nrICP & 47.50$\pm$41.27 & 3.32$\pm$4.58 & 82.48$\pm$11.72 & - \\
          & AN    & 53.08$\pm$70.56 & 3.98$\pm$7.58 & 79.93$\pm$15.35 & \boldmath{}\textbf{0.14$\pm$0.01}\unboldmath{} \\
          & DSR   & 58.08$\pm$78.31 & 4.19$\pm$7.59 & 78.70$\pm$17.00 & 0.21$\pm$0.02 \\
          & CC    & 202.80$\pm$225.25 & 18.93$\pm$22.37 & 63.41$\pm$33.96 & - \\
          & \textbf{OUR} & \boldmath{}\textbf{23.12$\pm$32.11}\unboldmath{} & \boldmath{}\textbf{1.03$\pm$2.68}\unboldmath{} & \boldmath{}\textbf{93.95$\pm$5.60}\unboldmath{} & 0.15$\pm$0.01 \\
    \bottomrule
    \end{tabular}
